Measurements of ZZ production with the ATLAS detector and simulation of loop-induced processes with the HERWIG event generator

This thesis presents results and method developments in both experimental and theoretical particle physics. The main part shows measurements of $\ell^+\ell^-\ell'^+\ell'^-$ production (where $\ell$, $\ell'$ is either an electron or a muon) in proton-proton collisions at 13 TeV centre-of-mass energy. The collisions were produced by the Large Hadron Collider in 2015 and 2016 and observed with the ATLAS detector. In a phase space sensitive to Z boson pair production, the integrated cross section as well as differential cross sections with respect to twenty-one observables are measured. Ten of these directly measure associated jet activity. The measurements provide an important test of the Standard Model of particle physics. A direct search for effects beyond the Standard Model affecting ZZ production is performed in a generic effective field theory approach. No significant deviations from the Standard Model predictions are observed. Exclusion limits are set on the parameters describing new physics in the effective field theory. In theoretical developments, the automated description of loop-induced processes with the Herwig 7 event generator is presented. These are processes that can only occur via a quantum loop of virtual particles. Preliminary results in leading-order quantum chromodynamics are shown for the production of a Higgs boson, of a pair of Higgs bosons, and of four leptons. The Higgs boson results show that the full loop-induced description can deviate significantly from the common approximation where the mass of the top quark is treated as infinitely large. Thus, including loop effects is crucial to obtaining precise predictions to compare to measurements at the Large Hadron Collider. Developments towards a next-to-leading-order description of arbitrary loop-induced processes are shown.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrrrrr}
\toprule
$p_{\mathrm{T}, 4\ell}$ [GeV] &  0--5 &  5--15 &  15--25 &  25--35 &  35--45 &  45--55 &  55--65 &  65--75 &  75--85 &  85--100 &  100--125 &  125--150 &  150--200 &  200--250 &  250--1500 \\
\midrule
0--5      &  1.00 &   0.28 &   -0.15 &   -0.19 &   -0.11 &   -0.05 &   -0.16 &    0.01 &   -0.01 &    -0.15 &     -0.12 &     -0.20 &     -0.27 &     -0.27 &      -0.39 \\
5--15     &  0.28 &   1.00 &    0.02 &   -0.01 &    0.03 &    0.09 &   -0.03 &    0.03 &    0.07 &     0.01 &      0.02 &     -0.02 &     -0.02 &     -0.04 &      -0.05 \\
15--25    & -0.15 &   0.02 &    1.00 &    0.12 &    0.02 &    0.10 &    0.07 &    0.03 &    0.04 &     0.10 &      0.04 &      0.09 &      0.09 &      0.10 &       0.07 \\
25--35    & -0.19 &  -0.01 &    0.12 &    1.00 &    0.13 &    0.02 &    0.10 &    0.01 &    0.06 &     0.08 &      0.11 &      0.10 &      0.14 &      0.12 &       0.15 \\
35--45    & -0.11 &   0.03 &    0.02 &    0.13 &    1.00 &    0.10 &    0.04 &    0.05 &    0.06 &     0.08 &      0.06 &      0.05 &      0.06 &      0.08 &       0.10 \\
45--55    & -0.05 &   0.09 &    0.10 &    0.02 &    0.10 &    1.00 &    0.13 &    0.04 &    0.03 &     0.08 &      0.04 &      0.01 &      0.06 &      0.13 &       0.08 \\
55--65    & -0.16 &  -0.03 &    0.07 &    0.10 &    0.04 &    0.13 &    1.00 &    0.13 &   -0.01 &     0.07 &      0.07 &      0.10 &      0.07 &      0.12 &       0.12 \\
65--75    &  0.01 &   0.03 &    0.03 &    0.01 &    0.05 &    0.04 &    0.13 &    1.00 &    0.15 &     0.01 &      0.02 &      0.07 &      0.04 &     -0.00 &       0.05 \\
75--85    & -0.01 &   0.07 &    0.04 &    0.06 &    0.06 &    0.03 &   -0.01 &    0.15 &    1.00 &     0.12 &      0.01 &      0.03 &      0.03 &      0.05 &       0.08 \\
85--100   & -0.15 &   0.01 &    0.10 &    0.08 &    0.08 &    0.08 &    0.07 &    0.01 &    0.12 &     1.00 &      0.08 &      0.04 &      0.06 &      0.13 &       0.13 \\
100--125  & -0.12 &   0.02 &    0.04 &    0.11 &    0.06 &    0.04 &    0.07 &    0.02 &    0.01 &     0.08 &      1.00 &      0.04 &      0.04 &      0.09 &       0.11 \\
125--150  & -0.20 &  -0.02 &    0.09 &    0.10 &    0.05 &    0.01 &    0.10 &    0.07 &    0.03 &     0.04 &      0.04 &      1.00 &      0.10 &      0.09 &       0.16 \\
150--200  & -0.27 &  -0.02 &    0.09 &    0.14 &    0.06 &    0.06 &    0.07 &    0.04 &    0.03 &     0.06 &      0.04 &      0.10 &      1.00 &      0.12 &       0.16 \\
200--250  & -0.27 &  -0.04 &    0.10 &    0.12 &    0.08 &    0.13 &    0.12 &   -0.00 &    0.05 &     0.13 &      0.09 &      0.09 &      0.12 &      1.00 &       0.16 \\
250--1500 & -0.39 &  -0.05 &    0.07 &    0.15 &    0.10 &    0.08 &    0.12 &    0.05 &    0.08 &     0.13 &      0.11 &      0.16 &      0.16 &      0.16 &       1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}
\toprule
$|y_{4\ell}|$ &  0--0.2 &  0.2--0.4 &  0.4--0.6 &  0.6--0.8 &  0.8--1 &  1--1.2 &  1.2--1.4 &  1.4--1.6 &  1.6--1.8 &  1.8--2 &  2--4.6 \\
\midrule
0--0.2   &    1.00 &      0.04 &      0.05 &      0.03 &    0.09 &    0.09 &      0.08 &      0.08 &      0.02 &    0.02 &    0.03 \\
0.2--0.4 &    0.04 &      1.00 &      0.03 &      0.08 &    0.03 &    0.09 &      0.01 &      0.02 &      0.02 &    0.07 &    0.05 \\
0.4--0.6 &    0.05 &      0.03 &      1.00 &      0.01 &    0.06 &    0.09 &      0.07 &      0.03 &      0.02 &    0.04 &    0.00 \\
0.6--0.8 &    0.03 &      0.08 &      0.01 &      1.00 &    0.02 &    0.05 &      0.05 &      0.08 &      0.02 &    0.00 &    0.08 \\
0.8--1   &    0.09 &      0.03 &      0.06 &      0.02 &    1.00 &    0.06 &      0.05 &      0.07 &      0.05 &    0.06 &    0.07 \\
1--1.2   &    0.09 &      0.09 &      0.09 &      0.05 &    0.06 &    1.00 &     -0.01 &      0.09 &      0.05 &    0.04 &    0.07 \\
1.2--1.4 &    0.08 &      0.01 &      0.07 &      0.05 &    0.05 &   -0.01 &      1.00 &      0.03 &      0.04 &    0.05 &    0.07 \\
1.4--1.6 &    0.08 &      0.02 &      0.03 &      0.08 &    0.07 &    0.09 &      0.03 &      1.00 &      0.03 &    0.02 &    0.04 \\
1.6--1.8 &    0.02 &      0.02 &      0.02 &      0.02 &    0.05 &    0.05 &      0.04 &      0.03 &      1.00 &    0.02 &    0.09 \\
1.8--2   &    0.02 &      0.07 &      0.04 &      0.00 &    0.06 &    0.04 &      0.05 &      0.02 &      0.02 &    1.00 &    0.03 \\
2--4.6   &    0.03 &      0.05 &      0.00 &      0.08 &    0.07 &    0.07 &      0.07 &      0.04 &      0.09 &    0.03 &    1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrr}
\toprule
$p_{\mathrm{T}, Z_{1}}$ [GeV] &  0--10 &  10--20 &  20--30 &  30--40 &  40--50 &  50--60 &  60--70 &  70--80 &  80--90 &  90--100 &  100--120 &  120--140 &  140--160 &  160--200 &  200--250 &  250--1500 \\
\midrule
0--10     &   1.00 &   -0.02 &   -0.03 &    0.03 &    0.07 &    0.03 &   -0.01 &    0.03 &    0.05 &     0.01 &     -0.04 &      0.01 &     -0.00 &      0.06 &     -0.02 &      -0.07 \\
10--20    &  -0.02 &    1.00 &   -0.04 &   -0.00 &    0.01 &    0.04 &    0.00 &    0.05 &    0.04 &     0.02 &      0.01 &      0.05 &      0.05 &      0.02 &     -0.00 &      -0.02 \\
20--30    &  -0.03 &   -0.04 &    1.00 &    0.01 &   -0.04 &    0.04 &    0.07 &    0.02 &    0.03 &     0.08 &      0.03 &      0.04 &      0.05 &      0.05 &      0.03 &       0.03 \\
30--40    &   0.03 &   -0.00 &    0.01 &    1.00 &    0.01 &    0.06 &    0.06 &    0.05 &    0.05 &     0.07 &      0.04 &     -0.01 &      0.05 &      0.04 &      0.05 &       0.03 \\
40--50    &   0.07 &    0.01 &   -0.04 &    0.01 &    1.00 &    0.02 &    0.03 &    0.08 &    0.10 &     0.05 &      0.00 &      0.10 &      0.03 &      0.04 &     -0.00 &      -0.02 \\
50--60    &   0.03 &    0.04 &    0.04 &    0.06 &    0.02 &    1.00 &    0.03 &    0.09 &    0.06 &     0.05 &      0.08 &      0.01 &      0.05 &      0.02 &      0.08 &       0.09 \\
60--70    &  -0.01 &    0.00 &    0.07 &    0.06 &    0.03 &    0.03 &    1.00 &    0.11 &   -0.01 &     0.03 &      0.10 &      0.04 &      0.01 &      0.05 &      0.03 &       0.09 \\
70--80    &   0.03 &    0.05 &    0.02 &    0.05 &    0.08 &    0.09 &    0.11 &    1.00 &    0.05 &     0.02 &      0.05 &      0.06 &      0.01 &      0.03 &      0.07 &       0.02 \\
80--90    &   0.05 &    0.04 &    0.03 &    0.05 &    0.10 &    0.06 &   -0.01 &    0.05 &    1.00 &     0.05 &     -0.05 &      0.05 &      0.04 &      0.07 &      0.04 &       0.01 \\
90--100   &   0.01 &    0.02 &    0.08 &    0.07 &    0.05 &    0.05 &    0.03 &    0.02 &    0.05 &     1.00 &      0.07 &     -0.01 &      0.05 &      0.01 &     -0.02 &       0.06 \\
100--120  &  -0.04 &    0.01 &    0.03 &    0.04 &    0.00 &    0.08 &    0.10 &    0.05 &   -0.05 &     0.07 &      1.00 &      0.02 &      0.03 &      0.01 &      0.07 &       0.09 \\
120--140  &   0.01 &    0.05 &    0.04 &   -0.01 &    0.10 &    0.01 &    0.04 &    0.06 &    0.05 &    -0.01 &      0.02 &      1.00 &     -0.01 &      0.02 &     -0.00 &      -0.03 \\
140--160  &  -0.00 &    0.05 &    0.05 &    0.05 &    0.03 &    0.05 &    0.01 &    0.01 &    0.04 &     0.05 &      0.03 &     -0.01 &      1.00 &      0.01 &      0.05 &       0.07 \\
160--200  &   0.06 &    0.02 &    0.05 &    0.04 &    0.04 &    0.02 &    0.05 &    0.03 &    0.07 &     0.01 &      0.01 &      0.02 &      0.01 &      1.00 &     -0.05 &       0.01 \\
200--250  &  -0.02 &   -0.00 &    0.03 &    0.05 &   -0.00 &    0.08 &    0.03 &    0.07 &    0.04 &    -0.02 &      0.07 &     -0.00 &      0.05 &     -0.05 &      1.00 &       0.09 \\
250--1500 &  -0.07 &   -0.02 &    0.03 &    0.03 &   -0.02 &    0.09 &    0.09 &    0.02 &    0.01 &     0.06 &      0.09 &     -0.03 &      0.07 &      0.01 &      0.09 &       1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrr}
\toprule
$p_{\mathrm{T}, Z_{2}}$ [GeV] &  0--10 &  10--20 &  20--30 &  30--40 &  40--50 &  50--60 &  60--70 &  70--80 &  80--90 &  90--100 &  100--120 &  120--140 &  140--160 &  160--200 &  200--250 &  250--1500 \\
\midrule
0--10     &   1.00 &    0.03 &    0.01 &    0.05 &    0.05 &    0.07 &    0.01 &    0.02 &    0.03 &     0.01 &     -0.01 &     -0.03 &      0.05 &      0.03 &      0.03 &       0.04 \\
10--20    &   0.03 &    1.00 &   -0.02 &    0.03 &    0.05 &    0.10 &    0.02 &    0.07 &    0.05 &     0.01 &      0.00 &      0.01 &      0.11 &     -0.02 &      0.02 &       0.04 \\
20--30    &   0.01 &   -0.02 &    1.00 &    0.06 &    0.01 &    0.04 &    0.06 &    0.01 &    0.07 &     0.10 &      0.05 &      0.07 &      0.06 &      0.06 &      0.05 &       0.01 \\
30--40    &   0.05 &    0.03 &    0.06 &    1.00 &    0.04 &    0.05 &    0.05 &    0.04 &    0.05 &     0.06 &      0.05 &     -0.00 &      0.05 &      0.05 &      0.05 &       0.02 \\
40--50    &   0.05 &    0.05 &    0.01 &    0.04 &    1.00 &    0.04 &    0.03 &    0.05 &    0.09 &     0.04 &      0.02 &      0.07 &      0.06 &      0.02 &      0.04 &       0.05 \\
50--60    &   0.07 &    0.10 &    0.04 &    0.05 &    0.04 &    1.00 &   -0.01 &    0.05 &    0.05 &     0.01 &      0.04 &     -0.01 &      0.06 &     -0.02 &      0.04 &       0.06 \\
60--70    &   0.01 &    0.02 &    0.06 &    0.05 &    0.03 &   -0.01 &    1.00 &    0.08 &   -0.01 &    -0.01 &      0.05 &      0.03 &     -0.01 &      0.03 &      0.00 &       0.05 \\
70--80    &   0.02 &    0.07 &    0.01 &    0.04 &    0.05 &    0.05 &    0.08 &    1.00 &    0.05 &    -0.02 &      0.02 &      0.03 &     -0.00 &     -0.00 &      0.06 &       0.02 \\
80--90    &   0.03 &    0.05 &    0.07 &    0.05 &    0.09 &    0.05 &   -0.01 &    0.05 &    1.00 &     0.08 &     -0.03 &      0.04 &      0.05 &      0.07 &      0.05 &       0.03 \\
90--100   &   0.01 &    0.01 &    0.10 &    0.06 &    0.04 &    0.01 &   -0.01 &   -0.02 &    0.08 &     1.00 &      0.06 &     -0.01 &      0.03 &      0.01 &     -0.02 &       0.04 \\
100--120  &  -0.01 &    0.00 &    0.05 &    0.05 &    0.02 &    0.04 &    0.05 &    0.02 &   -0.03 &     0.06 &      1.00 &      0.02 &      0.01 &      0.00 &      0.05 &       0.03 \\
120--140  &  -0.03 &    0.01 &    0.07 &   -0.00 &    0.07 &   -0.01 &    0.03 &    0.03 &    0.04 &    -0.01 &      0.02 &      1.00 &     -0.02 &      0.01 &      0.06 &       0.01 \\
140--160  &   0.05 &    0.11 &    0.06 &    0.05 &    0.06 &    0.06 &   -0.01 &   -0.00 &    0.05 &     0.03 &      0.01 &     -0.02 &      1.00 &     -0.01 &      0.03 &       0.02 \\
160--200  &   0.03 &   -0.02 &    0.06 &    0.05 &    0.02 &   -0.02 &    0.03 &   -0.00 &    0.07 &     0.01 &      0.00 &      0.01 &     -0.01 &      1.00 &     -0.04 &       0.01 \\
200--250  &   0.03 &    0.02 &    0.05 &    0.05 &    0.04 &    0.04 &    0.00 &    0.06 &    0.05 &    -0.02 &      0.05 &      0.06 &      0.03 &     -0.04 &      1.00 &      -0.03 \\
250--1500 &   0.04 &    0.04 &    0.01 &    0.02 &    0.05 &    0.06 &    0.05 &    0.02 &    0.03 &     0.04 &      0.03 &      0.01 &      0.02 &      0.01 &     -0.03 &       1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrr}
\toprule
Leading lepton $p_{\mathrm{T}}$ [GeV] &  20--40 &  40--50 &  50--60 &  60--70 &  70--80 &  80--90 &  90--100 &  100--110 &  110--120 &  120--130 &  130--140 &  140--150 &  150--160 &  160--180 &  180--200 &  200--230 &  230--450 \\
\midrule
20--40   &    1.00 &    0.22 &   -0.01 &   -0.12 &   -0.04 &   -0.04 &     0.02 &      0.05 &     -0.04 &      0.06 &     -0.04 &      0.04 &      0.13 &      0.05 &      0.06 &      0.07 &      0.16 \\
40--50   &    0.22 &    1.00 &    0.06 &   -0.22 &   -0.14 &   -0.03 &     0.02 &      0.01 &     -0.02 &      0.09 &     -0.02 &      0.03 &      0.17 &      0.08 &      0.07 &      0.09 &      0.21 \\
50--60   &   -0.01 &    0.06 &    1.00 &    0.04 &    0.04 &    0.09 &     0.10 &      0.08 &      0.05 &      0.03 &     -0.01 &      0.03 &      0.03 &      0.07 &      0.03 &      0.06 &      0.08 \\
60--70   &   -0.12 &   -0.22 &    0.04 &    1.00 &    0.19 &    0.11 &     0.06 &      0.05 &      0.03 &      0.04 &      0.10 &      0.06 &     -0.06 &      0.00 &      0.01 &     -0.03 &     -0.11 \\
70--80   &   -0.04 &   -0.14 &    0.04 &    0.19 &    1.00 &    0.12 &    -0.01 &      0.07 &      0.09 &      0.02 &      0.06 &      0.03 &     -0.05 &      0.03 &      0.02 &      0.01 &     -0.06 \\
80--90   &   -0.04 &   -0.03 &    0.09 &    0.11 &    0.12 &    1.00 &     0.08 &      0.01 &      0.06 &      0.01 &      0.07 &      0.05 &     -0.01 &      0.05 &      0.04 &      0.02 &      0.00 \\
90--100  &    0.02 &    0.02 &    0.10 &    0.06 &   -0.01 &    0.08 &     1.00 &      0.11 &     -0.04 &     -0.01 &      0.02 &      0.04 &      0.06 &      0.07 &      0.02 &      0.01 &      0.02 \\
100--110 &    0.05 &    0.01 &    0.08 &    0.05 &    0.07 &    0.01 &     0.11 &      1.00 &      0.05 &     -0.03 &      0.01 &      0.01 &      0.02 &      0.04 &      0.05 &      0.08 &      0.06 \\
110--120 &   -0.04 &   -0.02 &    0.05 &    0.03 &    0.09 &    0.06 &    -0.04 &      0.05 &      1.00 &      0.15 &     -0.01 &      0.02 &     -0.01 &      0.01 &      0.01 &      0.03 &      0.01 \\
120--130 &    0.06 &    0.09 &    0.03 &    0.04 &    0.02 &    0.01 &    -0.01 &     -0.03 &      0.15 &      1.00 &      0.19 &     -0.07 &      0.07 &      0.03 &      0.02 &      0.02 &      0.12 \\
130--140 &   -0.04 &   -0.02 &   -0.01 &    0.10 &    0.06 &    0.07 &     0.02 &      0.01 &     -0.01 &      0.19 &      1.00 &      0.19 &     -0.09 &      0.02 &     -0.02 &      0.02 &      0.01 \\
140--150 &    0.04 &    0.03 &    0.03 &    0.06 &    0.03 &    0.05 &     0.04 &      0.01 &      0.02 &     -0.07 &      0.19 &      1.00 &      0.32 &     -0.03 &      0.01 &      0.01 &      0.07 \\
150--160 &    0.13 &    0.17 &    0.03 &   -0.06 &   -0.05 &   -0.01 &     0.06 &      0.02 &     -0.01 &      0.07 &     -0.09 &      0.32 &      1.00 &      0.13 &      0.01 &      0.02 &      0.14 \\
160--180 &    0.05 &    0.08 &    0.07 &    0.00 &    0.03 &    0.05 &     0.07 &      0.04 &      0.01 &      0.03 &      0.02 &     -0.03 &      0.13 &      1.00 &      0.11 &      0.01 &      0.05 \\
180--200 &    0.06 &    0.07 &    0.03 &    0.01 &    0.02 &    0.04 &     0.02 &      0.05 &      0.01 &      0.02 &     -0.02 &      0.01 &      0.01 &      0.11 &      1.00 &      0.14 &      0.01 \\
200--230 &    0.07 &    0.09 &    0.06 &   -0.03 &    0.01 &    0.02 &     0.01 &      0.08 &      0.03 &      0.02 &      0.02 &      0.01 &      0.02 &      0.01 &      0.14 &      1.00 &      0.07 \\
230--450 &    0.16 &    0.21 &    0.08 &   -0.11 &   -0.06 &    0.00 &     0.02 &      0.06 &      0.01 &      0.12 &      0.01 &      0.07 &      0.14 &      0.05 &      0.01 &      0.07 &      1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\toprule
Subleading lepton $p_{\mathrm{T}}$ [GeV] &  15--40 &  40--50 &  50--60 &  60--70 &  70--80 &  80--90 &  90--100 &  100--120 &  120--150 &  150--300 \\
\midrule
15--40   &    1.00 &    0.10 &   -0.15 &   -0.05 &   -0.01 &   -0.21 &     0.03 &      0.13 &      0.04 &      0.08 \\
40--50   &    0.10 &    1.00 &    0.04 &    0.05 &    0.10 &    0.01 &     0.01 &      0.02 &      0.06 &      0.04 \\
50--60   &   -0.15 &    0.04 &    1.00 &    0.17 &    0.06 &    0.19 &     0.09 &     -0.00 &      0.05 &      0.04 \\
60--70   &   -0.05 &    0.05 &    0.17 &    1.00 &    0.05 &    0.10 &     0.04 &      0.06 &      0.08 &      0.03 \\
70--80   &   -0.01 &    0.10 &    0.06 &    0.05 &    1.00 &    0.08 &    -0.01 &      0.04 &      0.06 &      0.04 \\
80--90   &   -0.21 &    0.01 &    0.19 &    0.10 &    0.08 &    1.00 &     0.07 &     -0.02 &     -0.01 &      0.05 \\
90--100  &    0.03 &    0.01 &    0.09 &    0.04 &   -0.01 &    0.07 &     1.00 &      0.05 &     -0.05 &      0.01 \\
100--120 &    0.13 &    0.02 &   -0.00 &    0.06 &    0.04 &   -0.02 &     0.05 &      1.00 &      0.02 &      0.02 \\
120--150 &    0.04 &    0.06 &    0.05 &    0.08 &    0.06 &   -0.01 &    -0.05 &      0.02 &      1.00 &     -0.00 \\
150--300 &    0.08 &    0.04 &    0.04 &    0.03 &    0.04 &    0.05 &     0.01 &      0.02 &     -0.00 &      1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrr}
\toprule
Third lepton $p_{\mathrm{T}}$ [GeV] &  10--20 &  20--25 &  25--30 &  30--35 &  35--40 &  40--45 &  45--50 &  50--55 &  55--60 &  60--65 &  65--70 &  70--80 &  80--100 &  100--200 \\
\midrule
10--20   &    1.00 &    0.29 &    0.27 &    0.27 &    0.11 &   -0.28 &   -0.25 &   -0.14 &    0.05 &   -0.06 &    0.14 &    0.08 &     0.06 &      0.08 \\
20--25   &    0.29 &    1.00 &    0.25 &    0.20 &    0.08 &   -0.23 &   -0.24 &   -0.12 &    0.03 &   -0.07 &    0.10 &    0.07 &     0.04 &      0.07 \\
25--30   &    0.27 &    0.25 &    1.00 &    0.25 &    0.07 &   -0.27 &   -0.21 &   -0.13 &    0.03 &   -0.08 &    0.12 &    0.09 &     0.07 &      0.08 \\
30--35   &    0.27 &    0.20 &    0.25 &    1.00 &    0.11 &   -0.20 &   -0.15 &   -0.07 &    0.04 &   -0.06 &    0.11 &    0.06 &     0.05 &      0.04 \\
35--40   &    0.11 &    0.08 &    0.07 &    0.11 &    1.00 &    0.05 &    0.01 &   -0.02 &    0.07 &    0.04 &    0.04 &    0.05 &     0.05 &      0.02 \\
40--45   &   -0.28 &   -0.23 &   -0.27 &   -0.20 &    0.05 &    1.00 &    0.41 &    0.22 &    0.02 &    0.12 &   -0.08 &   -0.01 &     0.00 &     -0.05 \\
45--50   &   -0.25 &   -0.24 &   -0.21 &   -0.15 &    0.01 &    0.41 &    1.00 &    0.29 &   -0.06 &    0.13 &   -0.07 &   -0.05 &    -0.00 &     -0.03 \\
50--55   &   -0.14 &   -0.12 &   -0.13 &   -0.07 &   -0.02 &    0.22 &    0.29 &    1.00 &    0.09 &    0.09 &   -0.07 &   -0.02 &     0.03 &     -0.03 \\
55--60   &    0.05 &    0.03 &    0.03 &    0.04 &    0.07 &    0.02 &   -0.06 &    0.09 &    1.00 &    0.09 &   -0.04 &    0.01 &     0.05 &      0.01 \\
60--65   &   -0.06 &   -0.07 &   -0.08 &   -0.06 &    0.04 &    0.12 &    0.13 &    0.09 &    0.09 &    1.00 &    0.12 &   -0.07 &    -0.01 &      0.00 \\
65--70   &    0.14 &    0.10 &    0.12 &    0.11 &    0.04 &   -0.08 &   -0.07 &   -0.07 &   -0.04 &    0.12 &    1.00 &    0.08 &    -0.06 &      0.03 \\
70--80   &    0.08 &    0.07 &    0.09 &    0.06 &    0.05 &   -0.01 &   -0.05 &   -0.02 &    0.01 &   -0.07 &    0.08 &    1.00 &     0.02 &     -0.00 \\
80--100  &    0.06 &    0.04 &    0.07 &    0.05 &    0.05 &    0.00 &   -0.00 &    0.03 &    0.05 &   -0.01 &   -0.06 &    0.02 &     1.00 &     -0.01 \\
100--200 &    0.08 &    0.07 &    0.08 &    0.04 &    0.02 &   -0.05 &   -0.03 &   -0.03 &    0.01 &    0.00 &    0.03 &   -0.00 &    -0.01 &      1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}
\toprule
Fourth lepton $p_{\mathrm{T}}$ [GeV] &  5--10 &  10--15 &  15--20 &  20--25 &  25--30 &  30--35 &  35--40 &  40--45 &  45--50 &  50--60 &  60--150 \\
\midrule
5--10   &   1.00 &    0.18 &    0.16 &    0.10 &    0.08 &   -0.03 &   -0.03 &   -0.10 &    0.03 &   -0.06 &    -0.04 \\
10--15  &   0.18 &    1.00 &    0.19 &    0.14 &    0.03 &   -0.05 &   -0.11 &   -0.18 &    0.09 &   -0.04 &     0.00 \\
15--20  &   0.16 &    0.19 &    1.00 &    0.12 &    0.06 &   -0.03 &   -0.05 &   -0.17 &    0.05 &   -0.04 &    -0.05 \\
20--25  &   0.10 &    0.14 &    0.12 &    1.00 &    0.06 &   -0.02 &    0.00 &   -0.02 &    0.05 &   -0.04 &     0.05 \\
25--30  &   0.08 &    0.03 &    0.06 &    0.06 &    1.00 &    0.09 &    0.04 &    0.05 &    0.03 &    0.07 &     0.04 \\
30--35  &  -0.03 &   -0.05 &   -0.03 &   -0.02 &    0.09 &    1.00 &    0.14 &    0.18 &   -0.02 &    0.12 &     0.06 \\
35--40  &  -0.03 &   -0.11 &   -0.05 &    0.00 &    0.04 &    0.14 &    1.00 &    0.23 &   -0.06 &    0.12 &     0.08 \\
40--45  &  -0.10 &   -0.18 &   -0.17 &   -0.02 &    0.05 &    0.18 &    0.23 &    1.00 &   -0.03 &    0.11 &     0.04 \\
45--50  &   0.03 &    0.09 &    0.05 &    0.05 &    0.03 &   -0.02 &   -0.06 &   -0.03 &    1.00 &    0.02 &     0.01 \\
50--60  &  -0.06 &   -0.04 &   -0.04 &   -0.04 &    0.07 &    0.12 &    0.12 &    0.11 &    0.02 &    1.00 &     0.05 \\
60--150 &  -0.04 &    0.00 &   -0.05 &    0.05 &    0.04 &    0.06 &    0.08 &    0.04 &    0.01 &    0.05 &     1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}
\toprule
$|\delta y(Z_{1}, Z_{2})|$ &  0.0--0.2 &  0.2--0.4 &  0.4--0.6 &  0.6--0.8 &  0.8--1.0 &  1.0--1.2 &  1.2--1.5 &  1.5--2.0 &  2.0--2.5 &  2.5--3.0 &  3.0--10.0 \\
\midrule
0.0--0.2  &      1.00 &      0.03 &      0.03 &      0.06 &      0.08 &      0.09 &      0.10 &      0.08 &      0.02 &      0.06 &       0.01 \\
0.2--0.4  &      0.03 &      1.00 &      0.03 &      0.06 &      0.04 &      0.08 &      0.02 &      0.04 &      0.05 &      0.06 &       0.07 \\
0.4--0.6  &      0.03 &      0.03 &      1.00 &      0.00 &      0.05 &      0.07 &      0.06 &      0.02 &      0.00 &      0.04 &      -0.01 \\
0.6--0.8  &      0.06 &      0.06 &      0.00 &      1.00 &      0.00 &      0.06 &      0.09 &      0.10 &      0.04 &      0.05 &       0.08 \\
0.8--1.0  &      0.08 &      0.04 &      0.05 &      0.00 &      1.00 &      0.04 &      0.03 &      0.06 &      0.03 &      0.07 &       0.06 \\
1.0--1.2  &      0.09 &      0.08 &      0.07 &      0.06 &      0.04 &      1.00 &      0.00 &      0.08 &      0.03 &      0.08 &       0.05 \\
1.2--1.5  &      0.10 &      0.02 &      0.06 &      0.09 &      0.03 &      0.00 &      1.00 &      0.03 &      0.04 &      0.08 &       0.05 \\
1.5--2.0  &      0.08 &      0.04 &      0.02 &      0.10 &      0.06 &      0.08 &      0.03 &      1.00 &      0.01 &      0.05 &      -0.00 \\
2.0--2.5  &      0.02 &      0.05 &      0.00 &      0.04 &      0.03 &      0.03 &      0.04 &      0.01 &      1.00 &      0.05 &       0.06 \\
2.5--3.0  &      0.06 &      0.06 &      0.04 &      0.05 &      0.07 &      0.08 &      0.08 &      0.05 &      0.05 &      1.00 &       0.05 \\
3.0--10.0 &      0.01 &      0.07 &     -0.01 &      0.08 &      0.06 &      0.05 &      0.05 &     -0.00 &      0.06 &      0.05 &       1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}
\toprule
$\delta \phi(Z_{1}, Z_{2})$ [$\pi$] &  0.0--0.125 &  0.125--0.25 &  0.25--0.375 &  0.375--0.5 &  0.5--0.625 &  0.625--0.6875 &  0.6875--0.75 &  0.75--0.8125 &  0.8125--0.875 &  0.875--0.9375 &  0.9375--1.0 \\
\midrule
0.0--0.125    &        1.00 &         0.11 &         0.09 &        0.09 &        0.13 &           0.07 &          0.16 &          0.09 &           0.09 &           0.06 &        -0.13 \\
0.125--0.25   &        0.11 &         1.00 &         0.07 &        0.07 &        0.05 &           0.08 &          0.06 &          0.02 &           0.08 &           0.07 &         0.02 \\
0.25--0.375   &        0.09 &         0.07 &         1.00 &        0.09 &        0.08 &           0.06 &          0.14 &          0.05 &           0.08 &           0.09 &        -0.11 \\
0.375--0.5    &        0.09 &         0.07 &         0.09 &        1.00 &        0.06 &           0.01 &          0.12 &          0.11 &           0.08 &           0.03 &        -0.05 \\
0.5--0.625    &        0.13 &         0.05 &         0.08 &        0.06 &        1.00 &           0.07 &          0.07 &          0.06 &           0.09 &           0.10 &        -0.06 \\
0.625--0.6875 &        0.07 &         0.08 &         0.06 &        0.01 &        0.07 &           1.00 &          0.07 &          0.01 &           0.04 &           0.07 &         0.01 \\
0.6875--0.75  &        0.16 &         0.06 &         0.14 &        0.12 &        0.07 &           0.07 &          1.00 &          0.13 &           0.07 &           0.08 &        -0.07 \\
0.75--0.8125  &        0.09 &         0.02 &         0.05 &        0.11 &        0.06 &           0.01 &          0.13 &          1.00 &           0.11 &           0.03 &        -0.08 \\
0.8125--0.875 &        0.09 &         0.08 &         0.08 &        0.08 &        0.09 &           0.04 &          0.07 &          0.11 &           1.00 &           0.15 &        -0.06 \\
0.875--0.9375 &        0.06 &         0.07 &         0.09 &        0.03 &        0.10 &           0.07 &          0.08 &          0.03 &           0.15 &           1.00 &         0.03 \\
0.9375--1.0   &       -0.13 &         0.02 &        -0.11 &       -0.05 &       -0.06 &           0.01 &         -0.07 &         -0.08 &          -0.06 &           0.03 &         1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
Jet multiplicity &     0 &     1 &     2 &     3 &  $\geq 4$ \\
\midrule
0        &  1.00 & -0.21 & -0.41 & -0.33 &     -0.31 \\
1        & -0.21 &  1.00 &  0.30 &  0.08 &      0.02 \\
2        & -0.41 &  0.30 &  1.00 &  0.65 &      0.53 \\
3        & -0.33 &  0.08 &  0.65 &  1.00 &      0.66 \\
$\geq 4$ & -0.31 &  0.02 &  0.53 &  0.66 &      1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
Central-jet multiplicity &     0 &     1 &     2 &     3 &  $\geq 4$ \\
\midrule
0        &  1.00 & -0.19 & -0.32 & -0.19 &     -0.14 \\
1        & -0.19 &  1.00 &  0.27 &  0.14 &      0.05 \\
2        & -0.32 &  0.27 &  1.00 &  0.37 &      0.18 \\
3        & -0.19 &  0.14 &  0.37 &  1.00 &      0.18 \\
$\geq 4$ & -0.14 &  0.05 &  0.18 &  0.18 &      1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Jet ($p_{\mathrm{T}} > 60$ GeV) multiplicity &     0 &     1 &     2 &  $\geq 3$ \\
\midrule
0        &  1.00 & -0.03 & -0.19 &     -0.13 \\
1        & -0.03 &  1.00 &  0.23 &      0.17 \\
2        & -0.19 &  0.23 &  1.00 &      0.48 \\
$\geq 3$ & -0.13 &  0.17 &  0.48 &      1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
$m(\mathrm{jet}_{1}, \mathrm{jet}_{2})$ [GeV] &  0--50 &  50--100 &  100--200 &  200--300 &  300--1000 \\
\midrule
0--50     &   1.00 &     0.08 &     -0.03 &      0.01 &       0.03 \\
50--100   &   0.08 &     1.00 &      0.35 &      0.27 &       0.38 \\
100--200  &  -0.03 &     0.35 &      1.00 &      0.32 &       0.42 \\
200--300  &   0.01 &     0.27 &      0.32 &      1.00 &       0.44 \\
300--1000 &   0.03 &     0.38 &      0.42 &      0.44 &       1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
$|\delta y(\mathrm{jet}_{1}, \mathrm{jet}_{2})|$ &  0--1 &  1--2 &  2--3 &  3--9 \\
\midrule
0--1 &  1.00 &  0.37 &  0.41 &  0.58 \\
1--2 &  0.37 &  1.00 &  0.37 &  0.48 \\
2--3 &  0.41 &  0.37 &  1.00 &  0.54 \\
3--9 &  0.58 &  0.48 &  0.54 &  1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Jet scalar $p_{\mathrm{T}}$ sum [GeV] &  30--60 &  60--90 &  90--120 &  120--150 &  150--200 &  200--400 &  400--1000 \\
\midrule
30--60    &    1.00 &    0.20 &    -0.06 &      0.12 &      0.06 &     -0.04 &      -0.13 \\
60--90    &    0.20 &    1.00 &     0.18 &      0.06 &      0.07 &      0.18 &       0.10 \\
90--120   &   -0.06 &    0.18 &     1.00 &      0.12 &     -0.10 &     -0.04 &      -0.04 \\
120--150  &    0.12 &    0.06 &     0.12 &      1.00 &      0.29 &      0.17 &       0.21 \\
150--200  &    0.06 &    0.07 &    -0.10 &      0.29 &      1.00 &      0.24 &       0.27 \\
200--400  &   -0.04 &    0.18 &    -0.04 &      0.17 &      0.24 &      1.00 &       0.59 \\
400--1000 &   -0.13 &    0.10 &    -0.04 &      0.21 &      0.27 &      0.59 &       1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\toprule
Leading jet $p_{\mathrm{T}}$ [GeV] &  30--40 &  40--50 &  50--60 &  60--80 &  80--100 &  100--120 &  120--150 &  150--200 &  200--800 \\
\midrule
30--40   &    1.00 &    0.59 &    0.30 &    0.17 &     0.03 &     -0.00 &      0.00 &     -0.10 &     -0.09 \\
40--50   &    0.59 &    1.00 &    0.37 &    0.23 &    -0.01 &      0.09 &      0.08 &      0.04 &      0.07 \\
50--60   &    0.30 &    0.37 &    1.00 &    0.32 &     0.14 &     -0.08 &      0.03 &     -0.03 &     -0.03 \\
60--80   &    0.17 &    0.23 &    0.32 &    1.00 &     0.23 &      0.04 &      0.11 &      0.14 &      0.13 \\
80--100  &    0.03 &   -0.01 &    0.14 &    0.23 &     1.00 &      0.31 &      0.08 &      0.15 &      0.20 \\
100--120 &   -0.00 &    0.09 &   -0.08 &    0.04 &     0.31 &      1.00 &      0.32 &      0.12 &      0.25 \\
120--150 &    0.00 &    0.08 &    0.03 &    0.11 &     0.08 &      0.32 &      1.00 &      0.34 &      0.30 \\
150--200 &   -0.10 &    0.04 &   -0.03 &    0.14 &     0.15 &      0.12 &      0.34 &      1.00 &      0.49 \\
200--800 &   -0.09 &    0.07 &   -0.03 &    0.13 &     0.20 &      0.25 &      0.30 &      0.49 &      1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrr}
\toprule
Subleading jet $p_{\mathrm{T}}$ [GeV] &  30--40 &  40--60 &  60--500 \\
\midrule
30--40  &    1.00 &    0.39 &     0.39 \\
40--60  &    0.39 &    1.00 &     0.37 \\
60--500 &    0.39 &    0.37 &     1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
Leading jet $|\eta|$ &  0--0.5 &  0.5--1.0 &  1.0--1.5 &  1.5--2.0 &  2.0--2.5 &  2.5--4.5 \\
\midrule
0--0.5   &    1.00 &      0.15 &      0.16 &      0.18 &      0.14 &      0.20 \\
0.5--1.0 &    0.15 &      1.00 &      0.18 &      0.19 &      0.12 &      0.24 \\
1.0--1.5 &    0.16 &      0.18 &      1.00 &      0.21 &      0.15 &      0.26 \\
1.5--2.0 &    0.18 &      0.19 &      0.21 &      1.00 &      0.12 &      0.37 \\
2.0--2.5 &    0.14 &      0.12 &      0.15 &      0.12 &      1.00 &      0.24 \\
2.5--4.5 &    0.20 &      0.24 &      0.26 &      0.37 &      0.24 &      1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
Subleading jet $|\eta|$ &  0--0.5 &  0.5--1.0 &  1.0--1.5 &  1.5--2.0 &  2.0--2.5 &  2.5--4.5 \\
\midrule
0--0.5   &    1.00 &      0.19 &      0.26 &      0.21 &      0.18 &      0.28 \\
0.5--1.0 &    0.19 &      1.00 &      0.26 &      0.21 &      0.13 &      0.32 \\
1.0--1.5 &    0.26 &      0.26 &      1.00 &      0.30 &      0.09 &      0.50 \\
1.5--2.0 &    0.21 &      0.21 &      0.30 &      1.00 &      0.09 &      0.39 \\
2.0--2.5 &    0.18 &      0.13 &      0.09 &      0.09 &      1.00 &      0.04 \\
2.5--4.5 &    0.28 &      0.32 &      0.50 &      0.39 &      0.04 &      1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrr}
\toprule
$p_{\mathrm{T}, 4\ell}$ [GeV] &  0--5 &  5--15 &  15--25 &  25--35 &  35--45 &  45--55 &  55--65 &  65--75 &  75--85 &  85--100 &  100--125 &  125--150 &  150--200 &  200--250 &  250--1500 \\
\midrule
0--5      &  1.00 &   0.15 &   -0.07 &   -0.05 &   -0.00 &    0.03 &    0.02 &    0.00 &    0.01 &    -0.01 &     -0.02 &      0.03 &     -0.02 &      0.01 &       0.03 \\
5--15     &  0.15 &   1.00 &   -0.03 &   -0.04 &   -0.02 &    0.04 &   -0.04 &   -0.03 &    0.03 &    -0.00 &     -0.00 &      0.00 &     -0.00 &     -0.02 &       0.01 \\
15--25    & -0.07 &  -0.03 &    1.00 &    0.02 &   -0.07 &    0.02 &   -0.02 &   -0.02 &   -0.00 &     0.03 &     -0.04 &      0.02 &      0.00 &      0.00 &      -0.05 \\
25--35    & -0.05 &  -0.04 &    0.02 &    1.00 &    0.04 &   -0.07 &    0.00 &   -0.04 &    0.01 &    -0.01 &      0.03 &      0.02 &      0.04 &      0.01 &       0.01 \\
35--45    & -0.00 &  -0.02 &   -0.07 &    0.04 &    1.00 &    0.04 &   -0.05 &    0.00 &    0.00 &     0.00 &     -0.01 &     -0.03 &     -0.02 &     -0.02 &      -0.01 \\
45--55    &  0.03 &   0.04 &    0.02 &   -0.07 &    0.04 &    1.00 &    0.07 &   -0.02 &   -0.03 &     0.01 &     -0.02 &     -0.05 &     -0.00 &      0.05 &      -0.00 \\
55--65    &  0.02 &  -0.04 &   -0.02 &    0.00 &   -0.05 &    0.07 &    1.00 &    0.09 &   -0.07 &    -0.01 &      0.00 &      0.00 &     -0.03 &      0.02 &      -0.03 \\
65--75    &  0.00 &  -0.03 &   -0.02 &   -0.04 &    0.00 &   -0.02 &    0.09 &    1.00 &    0.11 &    -0.04 &     -0.03 &      0.03 &      0.01 &     -0.05 &       0.01 \\
75--85    &  0.01 &   0.03 &   -0.00 &    0.01 &    0.00 &   -0.03 &   -0.07 &    0.11 &    1.00 &     0.08 &     -0.05 &     -0.01 &      0.00 &      0.01 &       0.03 \\
85--100   & -0.01 &  -0.00 &    0.03 &   -0.01 &    0.00 &    0.01 &   -0.01 &   -0.04 &    0.08 &     1.00 &      0.01 &     -0.04 &     -0.03 &      0.03 &       0.01 \\
100--125  & -0.02 &  -0.00 &   -0.04 &    0.03 &   -0.01 &   -0.02 &    0.00 &   -0.03 &   -0.05 &     0.01 &      1.00 &     -0.03 &     -0.04 &     -0.00 &      -0.00 \\
125--150  &  0.03 &   0.00 &    0.02 &    0.02 &   -0.03 &   -0.05 &    0.00 &    0.03 &   -0.01 &    -0.04 &     -0.03 &      1.00 &     -0.00 &     -0.03 &       0.00 \\
150--200  & -0.02 &  -0.00 &    0.00 &    0.04 &   -0.02 &   -0.00 &   -0.03 &    0.01 &    0.00 &    -0.03 &     -0.04 &     -0.00 &      1.00 &     -0.02 &      -0.02 \\
200--250  &  0.01 &  -0.02 &    0.00 &    0.01 &   -0.02 &    0.05 &    0.02 &   -0.05 &    0.01 &     0.03 &     -0.00 &     -0.03 &     -0.02 &      1.00 &      -0.04 \\
250--1500 &  0.03 &   0.01 &   -0.05 &    0.01 &   -0.01 &   -0.00 &   -0.03 &    0.01 &    0.03 &     0.01 &     -0.00 &      0.00 &     -0.02 &     -0.04 &       1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}
\toprule
$|y_{4\ell}|$ &  0--0.2 &  0.2--0.4 &  0.4--0.6 &  0.6--0.8 &  0.8--1 &  1--1.2 &  1.2--1.4 &  1.4--1.6 &  1.6--1.8 &  1.8--2 &  2--4.6 \\
\midrule
0--0.2   &    1.00 &     -0.04 &     -0.03 &     -0.05 &    0.01 &    0.01 &      0.03 &      0.01 &     -0.04 &   -0.01 &   -0.03 \\
0.2--0.4 &   -0.04 &      1.00 &     -0.04 &      0.00 &   -0.04 &    0.02 &     -0.03 &     -0.03 &      0.01 &    0.03 &    0.03 \\
0.4--0.6 &   -0.03 &     -0.04 &      1.00 &     -0.06 &   -0.01 &    0.02 &      0.02 &     -0.04 &     -0.03 &    0.01 &   -0.05 \\
0.6--0.8 &   -0.05 &      0.00 &     -0.06 &      1.00 &   -0.05 &   -0.02 &      0.01 &      0.03 &     -0.02 &   -0.04 &    0.04 \\
0.8--1   &    0.01 &     -0.04 &     -0.01 &     -0.05 &    1.00 &   -0.02 &     -0.01 &     -0.00 &     -0.00 &    0.03 &    0.01 \\
1--1.2   &    0.01 &      0.02 &      0.02 &     -0.02 &   -0.02 &    1.00 &     -0.06 &      0.02 &     -0.01 &    0.02 &    0.01 \\
1.2--1.4 &    0.03 &     -0.03 &      0.02 &      0.01 &   -0.01 &   -0.06 &      1.00 &     -0.02 &     -0.01 &    0.02 &    0.03 \\
1.4--1.6 &    0.01 &     -0.03 &     -0.04 &      0.03 &   -0.00 &    0.02 &     -0.02 &      1.00 &     -0.04 &   -0.00 &   -0.04 \\
1.6--1.8 &   -0.04 &      0.01 &     -0.03 &     -0.02 &   -0.00 &   -0.01 &     -0.01 &     -0.04 &      1.00 &    0.01 &    0.04 \\
1.8--2   &   -0.01 &      0.03 &      0.01 &     -0.04 &    0.03 &    0.02 &      0.02 &     -0.00 &      0.01 &    1.00 &    0.02 \\
2--4.6   &   -0.03 &      0.03 &     -0.05 &      0.04 &    0.01 &    0.01 &      0.03 &     -0.04 &      0.04 &    0.02 &    1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrr}
\toprule
$p_{\mathrm{T}, Z_{1}}$ [GeV] &  0--10 &  10--20 &  20--30 &  30--40 &  40--50 &  50--60 &  60--70 &  70--80 &  80--90 &  90--100 &  100--120 &  120--140 &  140--160 &  160--200 &  200--250 &  250--1500 \\
\midrule
0--10     &   1.00 &   -0.05 &   -0.04 &    0.01 &   -0.01 &    0.01 &   -0.02 &   -0.02 &    0.00 &    -0.01 &     -0.03 &     -0.04 &     -0.00 &      0.04 &      0.01 &       0.01 \\
10--20    &  -0.05 &    1.00 &   -0.06 &   -0.03 &   -0.04 &    0.02 &   -0.03 &    0.02 &    0.02 &    -0.00 &     -0.02 &      0.01 &      0.05 &     -0.01 &      0.01 &       0.00 \\
20--30    &  -0.04 &   -0.06 &    1.00 &   -0.03 &   -0.09 &   -0.01 &    0.02 &   -0.03 &   -0.00 &     0.04 &     -0.02 &      0.01 &      0.01 &      0.02 &     -0.01 &      -0.02 \\
30--40    &   0.01 &   -0.03 &   -0.03 &    1.00 &   -0.04 &    0.00 &    0.01 &   -0.00 &    0.00 &     0.02 &      0.00 &     -0.04 &      0.01 &      0.01 &      0.01 &      -0.01 \\
40--50    &  -0.01 &   -0.04 &   -0.09 &   -0.04 &    1.00 &   -0.05 &   -0.02 &    0.00 &    0.04 &    -0.00 &     -0.03 &      0.04 &     -0.00 &      0.00 &     -0.01 &       0.02 \\
50--60    &   0.01 &    0.02 &   -0.01 &    0.00 &   -0.05 &    1.00 &   -0.05 &    0.01 &    0.01 &    -0.02 &      0.01 &     -0.04 &     -0.00 &     -0.03 &      0.02 &       0.02 \\
60--70    &  -0.02 &   -0.03 &    0.02 &    0.01 &   -0.02 &   -0.05 &    1.00 &    0.05 &   -0.04 &    -0.04 &      0.02 &      0.00 &     -0.04 &      0.01 &     -0.02 &       0.02 \\
70--80    &  -0.02 &    0.02 &   -0.03 &   -0.00 &    0.00 &    0.01 &    0.05 &    1.00 &    0.00 &    -0.04 &     -0.00 &      0.01 &     -0.04 &     -0.02 &      0.04 &       0.00 \\
80--90    &   0.00 &    0.02 &   -0.00 &    0.00 &    0.04 &    0.01 &   -0.04 &    0.00 &    1.00 &     0.02 &     -0.07 &      0.01 &      0.01 &      0.05 &      0.00 &       0.01 \\
90--100   &  -0.01 &   -0.00 &    0.04 &    0.02 &   -0.00 &   -0.02 &   -0.04 &   -0.04 &    0.02 &     1.00 &      0.01 &     -0.05 &      0.01 &     -0.03 &     -0.06 &       0.02 \\
100--120  &  -0.03 &   -0.02 &   -0.02 &    0.00 &   -0.03 &    0.01 &    0.02 &   -0.00 &   -0.07 &     0.01 &      1.00 &     -0.01 &     -0.01 &     -0.03 &      0.03 &       0.01 \\
120--140  &  -0.04 &    0.01 &    0.01 &   -0.04 &    0.04 &   -0.04 &    0.00 &    0.01 &    0.01 &    -0.05 &     -0.01 &      1.00 &     -0.03 &     -0.02 &      0.01 &       0.01 \\
140--160  &  -0.00 &    0.05 &    0.01 &    0.01 &   -0.00 &   -0.00 &   -0.04 &   -0.04 &    0.01 &     0.01 &     -0.01 &     -0.03 &      1.00 &     -0.01 &     -0.01 &      -0.00 \\
160--200  &   0.04 &   -0.01 &    0.02 &    0.01 &    0.00 &   -0.03 &    0.01 &   -0.02 &    0.05 &    -0.03 &     -0.03 &     -0.02 &     -0.01 &      1.00 &     -0.07 &      -0.00 \\
200--250  &   0.01 &    0.01 &   -0.01 &    0.01 &   -0.01 &    0.02 &   -0.02 &    0.04 &    0.00 &    -0.06 &      0.03 &      0.01 &     -0.01 &     -0.07 &      1.00 &      -0.05 \\
250--1500 &   0.01 &    0.00 &   -0.02 &   -0.01 &    0.02 &    0.02 &    0.02 &    0.00 &    0.01 &     0.02 &      0.01 &      0.01 &     -0.00 &     -0.00 &     -0.05 &       1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrr}
\toprule
$p_{\mathrm{T}, Z_{2}}$ [GeV] &  0--10 &  10--20 &  20--30 &  30--40 &  40--50 &  50--60 &  60--70 &  70--80 &  80--90 &  90--100 &  100--120 &  120--140 &  140--160 &  160--200 &  200--250 &  250--1500 \\
\midrule
0--10     &   1.00 &   -0.07 &   -0.04 &    0.01 &   -0.01 &    0.01 &   -0.02 &   -0.02 &    0.00 &    -0.01 &     -0.03 &     -0.04 &     -0.00 &      0.04 &      0.01 &       0.01 \\
10--20    &  -0.07 &    1.00 &   -0.07 &   -0.03 &   -0.04 &    0.02 &   -0.03 &    0.02 &    0.02 &    -0.00 &     -0.02 &      0.01 &      0.05 &     -0.01 &      0.01 &       0.01 \\
20--30    &  -0.04 &   -0.07 &    1.00 &   -0.03 &   -0.09 &   -0.02 &    0.02 &   -0.03 &   -0.00 &     0.04 &     -0.02 &      0.01 &      0.01 &      0.02 &     -0.01 &      -0.02 \\
30--40    &   0.01 &   -0.03 &   -0.03 &    1.00 &   -0.03 &   -0.00 &    0.01 &   -0.00 &    0.00 &     0.02 &      0.00 &     -0.04 &      0.01 &      0.01 &      0.01 &      -0.01 \\
40--50    &  -0.01 &   -0.04 &   -0.09 &   -0.03 &    1.00 &   -0.04 &   -0.02 &    0.00 &    0.03 &    -0.00 &     -0.03 &      0.04 &     -0.00 &      0.00 &     -0.01 &       0.02 \\
50--60    &   0.01 &    0.02 &   -0.02 &   -0.00 &   -0.04 &    1.00 &   -0.05 &    0.01 &    0.01 &    -0.02 &      0.01 &     -0.04 &     -0.00 &     -0.03 &      0.02 &       0.03 \\
60--70    &  -0.02 &   -0.03 &    0.02 &    0.01 &   -0.02 &   -0.05 &    1.00 &    0.05 &   -0.04 &    -0.04 &      0.02 &      0.00 &     -0.04 &      0.01 &     -0.02 &       0.02 \\
70--80    &  -0.02 &    0.02 &   -0.03 &   -0.00 &    0.00 &    0.01 &    0.05 &    1.00 &    0.02 &    -0.04 &     -0.00 &      0.01 &     -0.04 &     -0.02 &      0.04 &       0.00 \\
80--90    &   0.00 &    0.02 &   -0.00 &    0.00 &    0.03 &    0.01 &   -0.04 &    0.02 &    1.00 &     0.04 &     -0.07 &      0.00 &      0.01 &      0.04 &      0.00 &       0.01 \\
90--100   &  -0.01 &   -0.00 &    0.04 &    0.02 &   -0.00 &   -0.02 &   -0.04 &   -0.04 &    0.04 &     1.00 &      0.02 &     -0.05 &      0.01 &     -0.03 &     -0.06 &       0.02 \\
100--120  &  -0.03 &   -0.02 &   -0.02 &    0.00 &   -0.03 &    0.01 &    0.02 &   -0.00 &   -0.07 &     0.02 &      1.00 &     -0.01 &     -0.01 &     -0.04 &      0.03 &       0.01 \\
120--140  &  -0.04 &    0.01 &    0.01 &   -0.04 &    0.04 &   -0.04 &    0.00 &    0.01 &    0.00 &    -0.05 &     -0.01 &      1.00 &     -0.04 &     -0.02 &      0.01 &       0.00 \\
140--160  &  -0.00 &    0.05 &    0.01 &    0.01 &   -0.00 &   -0.00 &   -0.04 &   -0.04 &    0.01 &     0.01 &     -0.01 &     -0.04 &      1.00 &     -0.01 &     -0.01 &      -0.00 \\
160--200  &   0.04 &   -0.01 &    0.02 &    0.01 &    0.00 &   -0.03 &    0.01 &   -0.02 &    0.04 &    -0.03 &     -0.04 &     -0.02 &     -0.01 &      1.00 &     -0.06 &      -0.01 \\
200--250  &   0.01 &    0.01 &   -0.01 &    0.01 &   -0.01 &    0.02 &   -0.02 &    0.04 &    0.00 &    -0.06 &      0.03 &      0.01 &     -0.01 &     -0.06 &      1.00 &      -0.05 \\
250--1500 &   0.01 &    0.01 &   -0.02 &   -0.01 &    0.02 &    0.03 &    0.02 &    0.00 &    0.01 &     0.02 &      0.01 &      0.00 &     -0.00 &     -0.01 &     -0.05 &       1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrr}
\toprule
Leading lepton $p_{\mathrm{T}}$ [GeV] &  20--40 &  40--50 &  50--60 &  60--70 &  70--80 &  80--90 &  90--100 &  100--110 &  110--120 &  120--130 &  130--140 &  140--150 &  150--160 &  160--180 &  180--200 &  200--230 &  230--450 \\
\midrule
20--40   &    1.00 &   -0.02 &   -0.06 &    0.01 &    0.03 &   -0.00 &     0.00 &      0.02 &     -0.04 &      0.00 &     -0.01 &      0.01 &      0.01 &     -0.01 &      0.02 &      0.00 &      0.01 \\
40--50   &   -0.02 &    1.00 &   -0.01 &   -0.06 &   -0.05 &    0.03 &    -0.01 &     -0.04 &     -0.01 &      0.01 &      0.03 &     -0.01 &     -0.01 &     -0.00 &      0.02 &     -0.01 &     -0.02 \\
50--60   &   -0.06 &   -0.01 &    1.00 &   -0.05 &   -0.05 &    0.02 &     0.04 &      0.01 &      0.01 &     -0.03 &     -0.04 &     -0.02 &     -0.03 &      0.02 &     -0.02 &      0.01 &      0.03 \\
60--70   &    0.01 &   -0.06 &   -0.05 &    1.00 &    0.02 &   -0.03 &    -0.01 &     -0.01 &     -0.05 &      0.04 &      0.02 &      0.03 &      0.02 &     -0.01 &      0.00 &     -0.03 &     -0.02 \\
70--80   &    0.03 &   -0.05 &   -0.05 &    0.02 &    1.00 &    0.01 &    -0.07 &      0.00 &      0.03 &     -0.00 &     -0.00 &     -0.01 &     -0.02 &      0.01 &      0.00 &     -0.01 &     -0.02 \\
80--90   &   -0.00 &    0.03 &    0.02 &   -0.03 &    0.01 &    1.00 &     0.03 &     -0.06 &      0.00 &     -0.02 &      0.02 &      0.02 &      0.00 &      0.02 &      0.01 &      0.00 &      0.03 \\
90--100  &    0.00 &   -0.01 &    0.04 &   -0.01 &   -0.07 &    0.03 &     1.00 &      0.06 &     -0.09 &     -0.04 &     -0.01 &      0.01 &      0.04 &      0.03 &     -0.00 &     -0.02 &     -0.00 \\
100--110 &    0.02 &   -0.04 &    0.01 &   -0.01 &    0.00 &   -0.06 &     0.06 &      1.00 &      0.02 &     -0.07 &     -0.03 &     -0.02 &     -0.00 &     -0.01 &      0.02 &      0.04 &      0.02 \\
110--120 &   -0.04 &   -0.01 &    0.01 &   -0.05 &    0.03 &    0.00 &    -0.09 &      0.02 &      1.00 &      0.13 &     -0.06 &     -0.00 &     -0.01 &     -0.02 &      0.00 &      0.00 &     -0.00 \\
120--130 &    0.00 &    0.01 &   -0.03 &    0.04 &   -0.00 &   -0.02 &    -0.04 &     -0.07 &      0.13 &      1.00 &      0.20 &     -0.10 &     -0.00 &     -0.00 &     -0.01 &     -0.03 &      0.06 \\
130--140 &   -0.01 &    0.03 &   -0.04 &    0.02 &   -0.00 &    0.02 &    -0.01 &     -0.03 &     -0.06 &      0.20 &      1.00 &      0.19 &     -0.04 &      0.00 &     -0.01 &      0.02 &      0.03 \\
140--150 &    0.01 &   -0.01 &   -0.02 &    0.03 &   -0.01 &    0.02 &     0.01 &     -0.02 &     -0.00 &     -0.10 &      0.19 &      1.00 &      0.33 &     -0.07 &     -0.01 &     -0.02 &      0.03 \\
150--160 &    0.01 &   -0.01 &   -0.03 &    0.02 &   -0.02 &    0.00 &     0.04 &     -0.00 &     -0.01 &     -0.00 &     -0.04 &      0.33 &      1.00 &      0.12 &     -0.05 &     -0.04 &      0.03 \\
160--180 &   -0.01 &   -0.00 &    0.02 &   -0.01 &    0.01 &    0.02 &     0.03 &     -0.01 &     -0.02 &     -0.00 &      0.00 &     -0.07 &      0.12 &      1.00 &      0.07 &     -0.04 &     -0.03 \\
180--200 &    0.02 &    0.02 &   -0.02 &    0.00 &    0.00 &    0.01 &    -0.00 &      0.02 &      0.00 &     -0.01 &     -0.01 &     -0.01 &     -0.05 &      0.07 &      1.00 &      0.11 &     -0.05 \\
200--230 &    0.00 &   -0.01 &    0.01 &   -0.03 &   -0.01 &    0.00 &    -0.02 &      0.04 &      0.00 &     -0.03 &      0.02 &     -0.02 &     -0.04 &     -0.04 &      0.11 &      1.00 &     -0.02 \\
230--450 &    0.01 &   -0.02 &    0.03 &   -0.02 &   -0.02 &    0.03 &    -0.00 &      0.02 &     -0.00 &      0.06 &      0.03 &      0.03 &      0.03 &     -0.03 &     -0.05 &     -0.02 &      1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\toprule
Subleading lepton $p_{\mathrm{T}}$ [GeV] &  15--40 &  40--50 &  50--60 &  60--70 &  70--80 &  80--90 &  90--100 &  100--120 &  120--150 &  150--300 \\
\midrule
15--40   &    1.00 &   -0.04 &   -0.02 &   -0.01 &   -0.03 &   -0.02 &    -0.02 &      0.00 &     -0.03 &      0.03 \\
40--50   &   -0.04 &    1.00 &   -0.04 &   -0.04 &    0.03 &    0.01 &    -0.03 &     -0.05 &     -0.01 &     -0.02 \\
50--60   &   -0.02 &   -0.04 &    1.00 &    0.01 &   -0.03 &    0.01 &     0.05 &     -0.02 &     -0.00 &      0.01 \\
60--70   &   -0.01 &   -0.04 &    0.01 &    1.00 &   -0.03 &   -0.02 &    -0.01 &      0.03 &      0.03 &     -0.00 \\
70--80   &   -0.03 &    0.03 &   -0.03 &   -0.03 &    1.00 &    0.03 &    -0.04 &      0.01 &      0.02 &      0.00 \\
80--90   &   -0.02 &    0.01 &    0.01 &   -0.02 &    0.03 &    1.00 &     0.05 &     -0.01 &     -0.02 &      0.04 \\
90--100  &   -0.02 &   -0.03 &    0.05 &   -0.01 &   -0.04 &    0.05 &     1.00 &      0.02 &     -0.07 &     -0.01 \\
100--120 &    0.00 &   -0.05 &   -0.02 &    0.03 &    0.01 &   -0.01 &     0.02 &      1.00 &     -0.02 &     -0.01 \\
120--150 &   -0.03 &   -0.01 &   -0.00 &    0.03 &    0.02 &   -0.02 &    -0.07 &     -0.02 &      1.00 &     -0.04 \\
150--300 &    0.03 &   -0.02 &    0.01 &   -0.00 &    0.00 &    0.04 &    -0.01 &     -0.01 &     -0.04 &      1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrr}
\toprule
Third lepton $p_{\mathrm{T}}$ [GeV] &  10--20 &  20--25 &  25--30 &  30--35 &  35--40 &  40--45 &  45--50 &  50--55 &  55--60 &  60--65 &  65--70 &  70--80 &  80--100 &  100--200 \\
\midrule
10--20   &    1.00 &   -0.01 &   -0.08 &    0.02 &    0.03 &   -0.02 &   -0.04 &    0.01 &    0.01 &    0.02 &    0.02 &    0.00 &     0.01 &     -0.00 \\
20--25   &   -0.01 &    1.00 &   -0.02 &   -0.02 &    0.01 &    0.00 &   -0.06 &    0.00 &   -0.01 &   -0.01 &    0.01 &    0.00 &    -0.01 &      0.00 \\
25--30   &   -0.08 &   -0.02 &    1.00 &    0.00 &   -0.05 &   -0.04 &    0.01 &    0.01 &   -0.02 &   -0.03 &    0.00 &    0.01 &     0.01 &      0.00 \\
30--35   &    0.02 &   -0.02 &    0.00 &    1.00 &    0.01 &   -0.05 &   -0.01 &    0.03 &   -0.00 &   -0.03 &    0.02 &   -0.02 &     0.01 &     -0.04 \\
35--40   &    0.03 &    0.01 &   -0.05 &    0.01 &    1.00 &    0.01 &   -0.05 &   -0.06 &    0.03 &    0.00 &   -0.01 &    0.01 &     0.02 &     -0.02 \\
40--45   &   -0.02 &    0.00 &   -0.04 &   -0.05 &    0.01 &    1.00 &    0.04 &   -0.05 &    0.02 &   -0.07 &   -0.00 &    0.03 &     0.02 &     -0.01 \\
45--50   &   -0.04 &   -0.06 &    0.01 &   -0.01 &   -0.05 &    0.04 &    1.00 &    0.06 &   -0.09 &   -0.05 &   -0.00 &   -0.04 &     0.00 &      0.01 \\
50--55   &    0.01 &    0.00 &    0.01 &    0.03 &   -0.06 &   -0.05 &    0.06 &    1.00 &    0.09 &   -0.03 &   -0.02 &   -0.01 &     0.04 &     -0.01 \\
55--60   &    0.01 &   -0.01 &   -0.02 &   -0.00 &    0.03 &    0.02 &   -0.09 &    0.09 &    1.00 &    0.08 &   -0.06 &   -0.01 &     0.03 &     -0.01 \\
60--65   &    0.02 &   -0.01 &   -0.03 &   -0.03 &    0.00 &   -0.07 &   -0.05 &   -0.03 &    0.08 &    1.00 &    0.14 &   -0.08 &    -0.01 &      0.01 \\
65--70   &    0.02 &    0.01 &    0.00 &    0.02 &   -0.01 &   -0.00 &   -0.00 &   -0.02 &   -0.06 &    0.14 &    1.00 &    0.05 &    -0.08 &     -0.00 \\
70--80   &    0.00 &    0.00 &    0.01 &   -0.02 &    0.01 &    0.03 &   -0.04 &   -0.01 &   -0.01 &   -0.08 &    0.05 &    1.00 &     0.00 &     -0.03 \\
80--100  &    0.01 &   -0.01 &    0.01 &    0.01 &    0.02 &    0.02 &    0.00 &    0.04 &    0.03 &   -0.01 &   -0.08 &    0.00 &     1.00 &     -0.04 \\
100--200 &   -0.00 &    0.00 &    0.00 &   -0.04 &   -0.02 &   -0.01 &    0.01 &   -0.01 &   -0.01 &    0.01 &   -0.00 &   -0.03 &    -0.04 &      1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}
\toprule
Fourth lepton $p_{\mathrm{T}}$ [GeV] &  5--10 &  10--15 &  15--20 &  20--25 &  25--30 &  30--35 &  35--40 &  40--45 &  45--50 &  50--60 &  60--150 \\
\midrule
5--10   &   1.00 &   -0.04 &   -0.05 &   -0.05 &    0.01 &    0.01 &    0.03 &    0.01 &   -0.04 &   -0.02 &    -0.03 \\
10--15  &  -0.04 &    1.00 &   -0.04 &   -0.02 &   -0.04 &    0.02 &   -0.03 &   -0.03 &    0.01 &    0.03 &     0.02 \\
15--20  &  -0.05 &   -0.04 &    1.00 &   -0.05 &   -0.04 &    0.01 &    0.02 &   -0.04 &   -0.03 &    0.01 &    -0.05 \\
20--25  &  -0.05 &   -0.02 &   -0.05 &    1.00 &   -0.04 &   -0.05 &    0.01 &    0.03 &   -0.02 &   -0.04 &     0.04 \\
25--30  &   0.01 &   -0.04 &   -0.04 &   -0.04 &    1.00 &   -0.00 &   -0.04 &   -0.01 &   -0.00 &    0.03 &     0.01 \\
30--35  &   0.01 &    0.02 &    0.01 &   -0.05 &   -0.00 &    1.00 &   -0.04 &   -0.03 &   -0.01 &    0.02 &     0.01 \\
35--40  &   0.03 &   -0.03 &    0.02 &    0.01 &   -0.04 &   -0.04 &    1.00 &    0.02 &   -0.05 &    0.02 &     0.03 \\
40--45  &   0.01 &   -0.03 &   -0.04 &    0.03 &   -0.01 &   -0.03 &    0.02 &    1.00 &    0.02 &   -0.04 &    -0.04 \\
45--50  &  -0.04 &    0.01 &   -0.03 &   -0.02 &   -0.00 &   -0.01 &   -0.05 &    0.02 &    1.00 &    0.04 &     0.02 \\
50--60  &  -0.02 &    0.03 &    0.01 &   -0.04 &    0.03 &    0.02 &    0.02 &   -0.04 &    0.04 &    1.00 &     0.01 \\
60--150 &  -0.03 &    0.02 &   -0.05 &    0.04 &    0.01 &    0.01 &    0.03 &   -0.04 &    0.02 &    0.01 &     1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}
\toprule
$|\delta y(Z_{1}, Z_{2})|$ &  0.0--0.2 &  0.2--0.4 &  0.4--0.6 &  0.6--0.8 &  0.8--1.0 &  1.0--1.2 &  1.2--1.5 &  1.5--2.0 &  2.0--2.5 &  2.5--3.0 &  3.0--10.0 \\
\midrule
0.0--0.2  &      1.00 &     -0.05 &     -0.04 &     -0.05 &      0.01 &      0.01 &      0.03 &      0.01 &     -0.04 &     -0.01 &      -0.03 \\
0.2--0.4  &     -0.05 &      1.00 &     -0.05 &      0.00 &     -0.04 &      0.02 &     -0.03 &     -0.03 &      0.01 &      0.03 &       0.03 \\
0.4--0.6  &     -0.04 &     -0.05 &      1.00 &     -0.06 &     -0.01 &      0.02 &      0.02 &     -0.04 &     -0.03 &      0.01 &      -0.05 \\
0.6--0.8  &     -0.05 &      0.00 &     -0.06 &      1.00 &     -0.06 &     -0.02 &      0.01 &      0.03 &     -0.02 &     -0.04 &       0.04 \\
0.8--1.0  &      0.01 &     -0.04 &     -0.01 &     -0.06 &      1.00 &     -0.02 &     -0.01 &     -0.00 &     -0.00 &      0.03 &       0.01 \\
1.0--1.2  &      0.01 &      0.02 &      0.02 &     -0.02 &     -0.02 &      1.00 &     -0.06 &      0.02 &     -0.01 &      0.02 &       0.01 \\
1.2--1.5  &      0.03 &     -0.03 &      0.02 &      0.01 &     -0.01 &     -0.06 &      1.00 &     -0.02 &     -0.01 &      0.02 &       0.03 \\
1.5--2.0  &      0.01 &     -0.03 &     -0.04 &      0.03 &     -0.00 &      0.02 &     -0.02 &      1.00 &     -0.03 &     -0.00 &      -0.04 \\
2.0--2.5  &     -0.04 &      0.01 &     -0.03 &     -0.02 &     -0.00 &     -0.01 &     -0.01 &     -0.03 &      1.00 &      0.01 &       0.04 \\
2.5--3.0  &     -0.01 &      0.03 &      0.01 &     -0.04 &      0.03 &      0.02 &      0.02 &     -0.00 &      0.01 &      1.00 &       0.02 \\
3.0--10.0 &     -0.03 &      0.03 &     -0.05 &      0.04 &      0.01 &      0.01 &      0.03 &     -0.04 &      0.04 &      0.02 &       1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}
\toprule
$\delta \phi(Z_{1}, Z_{2})$ [$\pi$] &  0.0--0.125 &  0.125--0.25 &  0.25--0.375 &  0.375--0.5 &  0.5--0.625 &  0.625--0.6875 &  0.6875--0.75 &  0.75--0.8125 &  0.8125--0.875 &  0.875--0.9375 &  0.9375--1.0 \\
\midrule
0.0--0.125    &        1.00 &        -0.03 &        -0.06 &       -0.06 &        0.01 &           0.01 &          0.03 &          0.01 &          -0.04 &          -0.02 &        -0.03 \\
0.125--0.25   &       -0.03 &         1.00 &        -0.01 &       -0.03 &       -0.04 &           0.01 &         -0.03 &         -0.03 &           0.01 &           0.03 &         0.02 \\
0.25--0.375   &       -0.06 &        -0.01 &         1.00 &       -0.03 &       -0.03 &           0.01 &          0.02 &         -0.04 &          -0.04 &           0.01 &        -0.05 \\
0.375--0.5    &       -0.06 &        -0.03 &        -0.03 &        1.00 &       -0.04 &          -0.04 &          0.00 &          0.03 &          -0.02 &          -0.04 &         0.04 \\
0.5--0.625    &        0.01 &        -0.04 &        -0.03 &       -0.04 &        1.00 &           0.02 &         -0.04 &         -0.02 &          -0.01 &           0.03 &         0.01 \\
0.625--0.6875 &        0.01 &         0.01 &         0.01 &       -0.04 &        0.02 &           1.00 &          0.02 &         -0.03 &          -0.02 &           0.02 &         0.01 \\
0.6875--0.75  &        0.03 &        -0.03 &         0.02 &        0.00 &       -0.04 &           0.02 &          1.00 &          0.03 &          -0.05 &           0.01 &         0.02 \\
0.75--0.8125  &        0.01 &        -0.03 &        -0.04 &        0.03 &       -0.02 &          -0.03 &          0.03 &          1.00 &           0.02 &          -0.04 &        -0.05 \\
0.8125--0.875 &       -0.04 &         0.01 &        -0.04 &       -0.02 &       -0.01 &          -0.02 &         -0.05 &          0.02 &           1.00 &           0.07 &        -0.00 \\
0.875--0.9375 &       -0.02 &         0.03 &         0.01 &       -0.04 &        0.03 &           0.02 &          0.01 &         -0.04 &           0.07 &           1.00 &        -0.00 \\
0.9375--1.0   &       -0.03 &         0.02 &        -0.05 &        0.04 &        0.01 &           0.01 &          0.02 &         -0.05 &          -0.00 &          -0.00 &         1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
Jet multiplicity &     0 &     1 &     2 &     3 &  $\geq 4$ \\
\midrule
0        &  1.00 & -0.02 & -0.10 & -0.04 &      0.01 \\
1        & -0.02 &  1.00 &  0.11 & -0.03 &     -0.05 \\
2        & -0.10 &  0.11 &  1.00 &  0.23 &     -0.01 \\
3        & -0.04 & -0.03 &  0.23 &  1.00 &      0.21 \\
$\geq 4$ &  0.01 & -0.05 & -0.01 &  0.21 &      1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
Central-jet multiplicity &     0 &     1 &     2 &     3 &  $\geq 4$ \\
\midrule
0        &  1.00 & -0.11 & -0.07 & -0.02 &      0.02 \\
1        & -0.11 &  1.00 & -0.06 & -0.04 &     -0.04 \\
2        & -0.07 & -0.06 &  1.00 &  0.08 &     -0.04 \\
3        & -0.02 & -0.04 &  0.08 &  1.00 &      0.02 \\
$\geq 4$ &  0.02 & -0.04 & -0.04 &  0.02 &      1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
Jet ($p_{\mathrm{T}} > 60$ GeV) multiplicity &     0 &     1 &     2 &  $\geq 3$ \\
\midrule
0        &  1.00 & -0.09 & -0.03 &      0.05 \\
1        & -0.09 &  1.00 & -0.07 &     -0.04 \\
2        & -0.03 & -0.07 &  1.00 &     -0.09 \\
$\geq 3$ &  0.05 & -0.04 & -0.09 &      1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
$m(\mathrm{jet}_{1}, \mathrm{jet}_{2})$ [GeV] &  0--50 &  50--100 &  100--200 &  200--300 &  300--1000 \\
\midrule
0--50     &   1.00 &     0.11 &     -0.04 &     -0.01 &       0.01 \\
50--100   &   0.11 &     1.00 &     -0.03 &     -0.04 &      -0.06 \\
100--200  &  -0.04 &    -0.03 &      1.00 &      0.03 &      -0.00 \\
200--300  &  -0.01 &    -0.04 &      0.03 &      1.00 &      -0.02 \\
300--1000 &   0.01 &    -0.06 &     -0.00 &     -0.02 &       1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}
\toprule
$|\delta y(\mathrm{jet}_{1}, \mathrm{jet}_{2})|$ &  0--1 &  1--2 &  2--3 &  3--9 \\
\midrule
0--1 &  1.00 & -0.06 & -0.06 &  0.01 \\
1--2 & -0.06 &  1.00 & -0.02 & -0.04 \\
2--3 & -0.06 & -0.02 &  1.00 & -0.04 \\
3--9 &  0.01 & -0.04 & -0.04 &  1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
Jet scalar $p_{\mathrm{T}}$ sum [GeV] &  30--60 &  60--90 &  90--120 &  120--150 &  150--200 &  200--400 &  400--1000 \\
\midrule
30--60    &    1.00 &   -0.01 &    -0.15 &     -0.11 &     -0.03 &      0.04 &       0.05 \\
60--90    &   -0.01 &    1.00 &     0.18 &     -0.09 &     -0.07 &      0.04 &      -0.04 \\
90--120   &   -0.15 &    0.18 &     1.00 &      0.12 &     -0.13 &     -0.02 &      -0.02 \\
120--150  &   -0.11 &   -0.09 &     0.12 &      1.00 &      0.13 &     -0.12 &       0.04 \\
150--200  &   -0.03 &   -0.07 &    -0.13 &      0.13 &      1.00 &     -0.09 &       0.00 \\
200--400  &    0.04 &    0.04 &    -0.02 &     -0.12 &     -0.09 &      1.00 &      -0.05 \\
400--1000 &    0.05 &   -0.04 &    -0.02 &      0.04 &      0.00 &     -0.05 &       1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrr}
\toprule
Leading jet $p_{\mathrm{T}}$ [GeV] &  30--40 &  40--50 &  50--60 &  60--80 &  80--100 &  100--120 &  120--150 &  150--200 &  200--800 \\
\midrule
30--40   &    1.00 &    0.35 &   -0.16 &   -0.11 &    -0.02 &     -0.01 &     -0.03 &     -0.04 &     -0.03 \\
40--50   &    0.35 &    1.00 &    0.58 &   -0.04 &    -0.05 &      0.01 &     -0.01 &     -0.02 &     -0.00 \\
50--60   &   -0.16 &    0.58 &    1.00 &    0.40 &    -0.07 &     -0.04 &     -0.01 &      0.02 &      0.01 \\
60--80   &   -0.11 &   -0.04 &    0.40 &    1.00 &     0.24 &     -0.07 &     -0.04 &      0.01 &      0.00 \\
80--100  &   -0.02 &   -0.05 &   -0.07 &    0.24 &     1.00 &      0.26 &     -0.06 &     -0.02 &     -0.00 \\
100--120 &   -0.01 &    0.01 &   -0.04 &   -0.07 &     0.26 &      1.00 &      0.22 &     -0.10 &      0.04 \\
120--150 &   -0.03 &   -0.01 &   -0.01 &   -0.04 &    -0.06 &      0.22 &      1.00 &      0.08 &     -0.07 \\
150--200 &   -0.04 &   -0.02 &    0.02 &    0.01 &    -0.02 &     -0.10 &      0.08 &      1.00 &     -0.05 \\
200--800 &   -0.03 &   -0.00 &    0.01 &    0.00 &    -0.00 &      0.04 &     -0.07 &     -0.05 &      1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrr}
\toprule
Subleading jet $p_{\mathrm{T}}$ [GeV] &  30--40 &  40--60 &  60--500 \\
\midrule
30--40  &    1.00 &   -0.02 &    -0.07 \\
40--60  &   -0.02 &    1.00 &    -0.13 \\
60--500 &   -0.07 &   -0.13 &     1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
Leading jet $|\eta|$ &  0--0.5 &  0.5--1.0 &  1.0--1.5 &  1.5--2.0 &  2.0--2.5 &  2.5--4.5 \\
\midrule
0--0.5   &    1.00 &     -0.03 &      0.01 &     -0.00 &      0.03 &     -0.03 \\
0.5--1.0 &   -0.03 &      1.00 &     -0.02 &     -0.01 &     -0.02 &     -0.03 \\
1.0--1.5 &    0.01 &     -0.02 &      1.00 &     -0.00 &     -0.00 &     -0.04 \\
1.5--2.0 &   -0.00 &     -0.01 &     -0.00 &      1.00 &     -0.05 &     -0.01 \\
2.0--2.5 &    0.03 &     -0.02 &     -0.00 &     -0.05 &      1.00 &     -0.01 \\
2.5--4.5 &   -0.03 &     -0.03 &     -0.04 &     -0.01 &     -0.01 &      1.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
Subleading jet $|\eta|$ &  0--0.5 &  0.5--1.0 &  1.0--1.5 &  1.5--2.0 &  2.0--2.5 &  2.5--4.5 \\
\midrule
0--0.5   &    1.00 &     -0.06 &     -0.02 &     -0.03 &      0.04 &     -0.07 \\
0.5--1.0 &   -0.06 &      1.00 &     -0.06 &     -0.04 &     -0.00 &     -0.07 \\
1.0--1.5 &   -0.02 &     -0.06 &      1.00 &     -0.04 &      0.01 &     -0.08 \\
1.5--2.0 &   -0.03 &     -0.04 &     -0.04 &      1.00 &     -0.02 &     -0.05 \\
2.0--2.5 &    0.04 &     -0.00 &      0.01 &     -0.02 &      1.00 &      0.03 \\
2.5--4.5 &   -0.07 &     -0.07 &     -0.08 &     -0.05 &      0.03 &      1.00 \\
\bottomrule
\end{tabular}
